Stochastic Subgradient Descent at Sharply Repulsive Points: A Bounded Noise Counterexample and Gaussian Noise Avoidance

Motivated by the open question of Bianchi, Hachem, and Schechtman (Bianchi et al., 2024, Remark 4), we show that in the non-weakly convex definable setting, omnidirectional noise with conditional fourth-moment control does not suffice for universal almost-sure avoidance of sharply repulsive critical points. We demonstrate this failure by constructing a globally Lipschitz, coercive, definable objective that is not weakly convex. For this objective and its sufficiently small linear perturbations, stochastic subgradient descent with independent noise uniformly distributed on a ball in $\mathbb{R}^2$ converges with probability $1$ to a nonminimal sharply repulsive critical point from every initial point in a specified ball. A two-cycle argument establishes uniform bounds on the rescaled iterates, yielding convergence to the sharply repulsive critical point. In contrast, for locally Lipschitz definable objectives, Gaussian noise ensures simultaneous almost-sure avoidance of any finite collection of sharply repulsive points. Through a construction of difference quotient functions, we show that convergence to any such point with positive probability would produce a stationary distribution with expected descent $0$, whereas a global positive lower bound on the Fr\'echet subgradient norms of the limiting functions forces strictly positive expected descent under the same distribution. This contradiction proves avoidance, with the everywhere positive Gaussian density playing a key role.

==> figures/p75_roadmap.tex <==
% Teacher-revised roadmap: the tilted objective, original algorithm, and conclusions.
\definecolor{RMInk}{HTML}{20344A}
\definecolor{RMMeta}{HTML}{566677}
\definecolor{RMLine}{HTML}{AAB6C3}
\definecolor{RMPale}{HTML}{F5F7F9}
\definecolor{RMBlue}{HTML}{EEF4FA}
\providecommand{\RMtitle}[1]{{\sffamily\bfseries\color{RMInk}#1}}
\providecommand{\RMmeta}[1]{{\sffamily\fontsize{8.5}{10.5}\selectfont\color{RMMeta}#1}}
\begin{tikzpicture}[
  box/.style={draw=RMLine,rounded corners=3pt,line width=.55pt,
    fill=white,text=black!92,align=left,text width=7.1cm,inner sep=7.5pt,
    font={\fontsize{9.2}{11.4}\selectfont
      \setlength{\parindent}{0pt}\RaggedRight
      \hyphenpenalty=10000\exhyphenpenalty=10000
      \setlength{\abovedisplayskip}{3pt}\setlength{\belowdisplayskip}{3pt}
      \setlength{\abovedisplayshortskip}{3pt}\setlength{\belowdisplayshortskip}{3pt}}},
  wide/.style={box,text width=15.2cm},
  smallbox/.style={box,text width=3.05cm,inner sep=7pt,align=center,
    minimum height=2.6cm},
  arrow/.style={-{Latex[length=2mm,width=1.45mm]},draw=RMMeta,line width=.65pt}
]
\node[wide,fill=RMPale] (construct) {
  \RMtitle{Construct the objective $f_u$}\hfill\RMmeta{Section~\ref{p:sec:properties}}
  \[
    f_u(x,y)=\sqrt{x^2+y^2}-\min\{x,y\}-2\max\{0,-x-y\}
    -\langle u,(x,y)\rangle.
  \]
  \textbf{Globally Lipschitz, but not weakly convex.}
  Definable and positively homogeneous.
};
\node[box,anchor=north] (geometry)
  at ([xshift=-4.05cm,yshift=-6mm]construct.south) {
  \begin{minipage}[t][4.3cm][t]{\linewidth}\RaggedRight
  \RMtitle{Check the geometry at 0}\\[2pt]
  \RMmeta{Section~\ref{p:sec:geometry} -- Tool: variational geometry}\\[4pt]
  $M=\{0\}$ is an active manifold; $f_u|_M$ is constant.
  \[
    0\in\partial_C f_u(0)\setminus\partial_L f_u(0).
  \]
  The proof also gives $\partial_F f_u(0)=\varnothing$.
  \end{minipage}
};
\node[smallbox,anchor=north,fill=RMPale] (sharp)
  at ([xshift=-1.98cm,yshift=-5.5mm]geometry.south) {
  0 is\\[4pt]\textbf{sharply repulsive}.
};
\node[smallbox,anchor=north] (nonminimum)
  at ([xshift=1.98cm,yshift=-5.5mm]geometry.south) {
  \RMmeta{Separate check:}\\[3pt]
  $f_u(-t,-t)<0$\\
  for every $t>0$.\\[4pt]
  \textbf{Not a local minimizer}
};

\node[box,anchor=north] (rescale)
  at ([xshift=4.05cm,yshift=-6mm]construct.south) {
  \begin{minipage}[t][4.3cm][t]{\linewidth}\RaggedRight
  \RMtitle{Run SGD and rescale the iterates}\\[2pt]
  \RMmeta{Section~\ref{p:sec:cycle} -- Tool: homogeneity}\\[4pt]
  Start with the original algorithm:
  \[
  \begin{gathered}
  x_{n+1}=x_n-\gamma_n v_n+\gamma_n\eta_{n+1},\\
  v_n\in\partial_C f_u(x_n),\qquad\gamma_n=\frac1{n+100}.
  \end{gathered}
  \]
  Independent noise: $\eta_n\sim\operatorname{Unif}(B(0,1/200))$.
  Introduce the rescaled iterates
  \[z_n=\frac{x_n}{\gamma_n}.\]
  \end{minipage}
};
\node[box,below=5.5mm of rescale,minimum height=4.2cm] (trap) {
  \RMtitle{Two-cycle argument:\\bound the rescaled iterates}\\[2pt]
  \RMmeta{Sections~\ref{p:sec:cycle}--\ref{p:sec:quantifiers} -- Explicit estimates}\\[4pt]
  The rescaled iterates $z_n$ alternate between bounded regions around $a=(1,0)$ and $b=(0,1)$:
  \[
  \begin{array}{c@{\quad}c@{\quad}c}
    \overline B(a,1/8) & \longleftrightarrow & B(b,3/20)\\[-1pt]
    \text{even steps} & & \text{odd steps}
  \end{array}
  \]
  For every noise sequence with $\|\eta_n\|\le1/200$,
  \[
  \begin{gathered}
    \|z_n\|\le\frac{23}{20},\qquad\gamma_n\to0\\[2pt]
    \Longrightarrow\quad x_n=\gamma_nz_n\to0.
  \end{gathered}
  \]
};
\node[box,align=center,anchor=south,minimum height=1.15cm,fill=RMBlue] (badpoint)
  at (geometry.center |- trap.south) {
  \RMtitle{0 is a sharply repulsive, nonminimal\\Clarke critical point.}
};

\node[wide,fill=RMBlue,below=6mm of trap,xshift=-4.05cm] (probability) {
  \RMtitle{Conclude almost-sure convergence}\hfill\RMmeta{Section~\ref{p:sec:quantifiers}}\\[5pt]
  For every fixed $\|u\|<1/200$ and $x_0\in U:=\gamma_0B(a,1/8)$,
  \[
    \mathbb P(x_n\to0)=1,
    \qquad\text{although 0 is sharply repulsive and not a local minimizer.}
  \]
  The noise is centered, has bounded conditional fourth moments, and excites every direction.
};
\node[wide,fill=RMPale,below=5mm of probability] (coercive) {
  \RMtitle{Coercive modification: a global minimum exists}\hfill\RMmeta{Section~\ref{p:sec:coercive}}\\[4pt]
  Add a radial term away from $0$ and the trapped trajectories;
  the local proof and trajectories stay unchanged.
};

\draw[arrow] ([xshift=-4.05cm]construct.south) -- (geometry.north);
\draw[arrow] ([xshift=4.05cm]construct.south) -- (rescale.north);
\draw[arrow] ([xshift=-1.98cm]geometry.south) -- (sharp.north);
% The separate nonminimality check has no incoming implication from sharpness.
\coordinate (leftmerge) at ($(badpoint.north)+(0,3mm)$);
\draw[draw=RMMeta,line width=.65pt]
  (sharp.south) -- (sharp.south |- leftmerge) -- (leftmerge)
  -- (nonminimum.south |- leftmerge) -- (nonminimum.south);
\draw[arrow] (leftmerge) -- (badpoint.north);
\draw[arrow] (rescale.south) -- (trap.north);
\draw[arrow] (badpoint.south) -- ([xshift=-4.05cm]probability.north);
\draw[arrow] (trap.south) -- ([xshift=4.05cm]probability.north);
\draw[arrow] (probability.south) -- (coercive.north);
\end{tikzpicture}

